Coloring hypergraphs of low connectivity

For a hypergraph $G$, let $\chi(G), \Delta(G),$ and $\lambda(G)$ denote the chromatic number, the maximum degree, and the maximum local edge connectivity of $G$, respectively. A result of Rhys Price Jones from 1975 says that every connected hypergraph $G$ satisfies $\chi(G) \leq \Delta(G) + 1$ and equality holds if and only if $G$ is a complete graph, an odd cycle, or $G$ has just one (hyper-)edge. By a result of Bjarne Toft from 1970 it follows that every hypergraph $G$ satisfies $\chi(G) \leq \lambda(G) + 1$. In this paper, we show that a hypergraph $G$ with $\lambda(G) \geq 3$ satisfies $\chi(G) = \lambda(G) + 1$ if and only if $G$ contains a block which belongs to a family $\mathcal{H}_{\lambda(G)}$. The class $\mathcal{H}_3$ is the smallest family which contains all odd wheels and is closed under taking Haj\'os joins. For $k \geq 4$, the family $\mathcal{H}_k$ is the smallest that contains all complete graphs $K_{k+1}$ and is closed under Haj\'os joins. For the proofs of the above results we use critical hypergraphs. A hypergraph $G$ is called $(k+1)$-critical if $\chi(G)=k+1$, but $\chi(H)\leq k$ whenever $H$ is a proper subhypergraph of $G$. We give a characterization of $(k+1)$-critical hypergraphs having a separating edge set of size $k$ as well as a a characterization of $(k+1)$-critical hypergraphs having a separating vertex set of size $2$.

==> K4-Hajos.tex <==
%\documentclass{article}
%\usepackage[ngerman]{babel}
%%\usepackage{fontspec}
%\usepackage{tikz}
%\usepackage{graphics}
%\usepackage{bm, bbm}
%\usetikzlibrary[graphs, arrows, backgrounds, intersections, positioning, fit, petri, calc, shapes, decorations.pathmorphing, shapes.geometric]
%\begin{document}
%\tikzset{blue help lines/.style={help lines,color=blue}, red help lines/.style={help lines, color=red , >=stealth', shorten <=1.5pt, shorten >=1.5pt}}
%\colorlet{labelcolor}{black!50!blue}
%\colorlet{darkred}{black!50!red}
%\colorlet{darkblue}{black!50!blue}
%\begin{figure}


\begin{tikzpicture} [node distance=1cm, bend angle=20,
vertex/.style={circle,minimum size=3mm,very thick, draw=black, fill=black, inner sep=0mm}, information text/.style={fill=red!10,inner sep=1ex, font=\Large}, help lines/.style={-,color=black}]




\node[draw=none,minimum size=4cm,regular polygon,regular polygon sides=4, rotate=-30] (a) {};
\foreach \x in {1,2,3,4}
\node[vertex] (a\x) at (a.corner \x) {};
\node [label={below:$v^*$}] at (a1) {};

\node[draw=none,minimum size=4cm,regular polygon,regular polygon sides=4, rotate=30, xshift=3.35cm, yshift=-1.95cm](b){};
\foreach \x in {1,2,3,4}
\node[vertex] (b\x) at (b.corner \x) {};

\path[-]

(a1)
	 edge[help lines] (a2)
	 edge[help lines] (a3)
(a2) edge[help lines] (a3)
	 edge[help lines] (a4)
(a3) edge[help lines] (a4)

(b1)
	 edge[help lines] (b2)
	 edge[help lines] (b3)
	 edge[help lines] (b4)
(b2) edge[help lines] (b4)
(b3) edge[help lines] node[midway, label={below:$e^*$}]{} (a4)
	 edge[help lines] (b4);
	 

\begin{scope}[xshift=9cm]

\node[draw=none,minimum size=4cm,regular polygon,regular polygon sides=4, rotate=-30] (a) {};
\foreach \x in {1,2,3,4}
\node[vertex] (a\x) at (a.corner \x) {};
\node [label={below:$v^*$}] at (a1) {};

\node[draw=none,minimum size=4cm,regular polygon,regular polygon sides=4, rotate=30, xshift=3.35cm, yshift=-1.95cm](b){};
\foreach \x in {1,2,3,4}
\node[vertex] (b\x) at (b.corner \x) {};
\node at (2,-3) {$e^*$};

\path[-]

(a1)
	 edge[help lines] (a2)
	 edge[help lines] (a3)
(a2) edge[help lines] (a3)
	 edge[help lines] (a4)
(a3) edge[help lines] (a4)

(b1)
	 edge[help lines] (b2)
	 edge[help lines] (b3)
	 edge[help lines] (b4)
(b2) edge[help lines] (b4)
(b3) edge[help lines] (b4);
	 

\begin{pgfonlayer}{background}
\filldraw[fill=black!50!, fill opacity=.2,rounded corners=20pt, line width=1pt, draw=black] (-0.5,-2.6)--(4.5,-2.6)--(2,1.8)--cycle;

\end{pgfonlayer}	 
	 
	 
\end{scope}




%
%\begin{pgfonlayer}{background}
%
%\filldraw[fill=black!50!, fill opacity=.2,rounded corners=20pt, line width=1pt, draw=black] (-7.5,-.5)--(-4,-.5)--(1.2,5)--cycle;
%
%
%
%
%\path[-]
%		(v1)
%		edge[help lines] (w1)
%		edge[help lines] (w2)
%		edge[help lines] (w3)
%		edge[help lines] (w4)
%		(v2)
%		edge[help lines] (u1)
%		edge[help lines] (u2)
%		edge[help lines] (u3)
%		(v3)
%		edge[help lines] (u1)
%		edge[help lines] (u3)
%		edge[help lines] (u4)
%		(u1)
%%		edge[help lines] (u2)
%		edge[help lines] (u4)
%		edge[help lines] (w1)
%		edge[help lines] (w2)
%%		edge[help lines] (v1)
%		(u2)
%		edge[help lines] (u3)
%		edge[help lines] (w2)
%		edge[help lines] (w3)
%%		edge[help lines] (v1)
%		(u3)
%%		edge[help lines] (u4)
%		edge[help lines] (w3)
%		edge[help lines] (w4)
%%		edge[help lines] (v1)
%		(u4)
%		edge[help lines] (w4)
%		edge[help lines] (w1);
%%		edge[help lines] (v1);
%		
%		
%\node at (u3) [yshift=-1.5cm, font=\Large] {$\Delta(H)=6$}	;	
		
%		(w2)
%		edge[help lines] (w3)
%		edge[help lines] (w5)
%		edge[help lines] (u2)
%		(w3)
%		edge[help lines] (w6)
%		edge[help lines] (u3)
%		(w4)
%		edge[help lines] (w5)
%		edge[help lines] (u4)
%		(w5)
%		edge[help lines] (u5)
%		(w6)
%		edge[help lines] (u6)
%		(u1)
%		edge[help lines, bend left] (u2)
%		edge[help lines, bend right] (u2)
%		(u2)
%		edge[help lines, bend left] (u3)
%		edge[help lines, bend right] (u3)
%		(u3)
%		edge[help lines, bend left] (u4)
%		edge[help lines, bend right] (u4)
%		(u4)
%		edge[help lines, bend left](u5)
%		edge[help lines, bend right]  node [midway, below, yshift=-.5cm, font=\Large] {$(G,f)$}(u5) 
%		(u5)
%		edge[help lines, bend left] (u6)
%		edge[help lines, bend right] (u6)
%		(u6)
%		edge[help lines, bend left] (u1)
%		edge[help lines, bend right] (u1);
%		

%		edge[help lines] (v3)
%		
%		edge[help lines] (w6)
%		edge[help lines] (w1)
%		(v3)
%		edge[help lines] (w1)
%		edge[help lines] (w2)
%		edge[help lines] (w3)
%		(w1)
%		edge[help lines] (u1)
%		edge[help lines] (w6)
%		edge[help lines] (w2)
%		(w2)
%		edge[help lines] (u1)
%		edge[help lines] (u2)
%		edge[help lines] (w3)
%		(w3)
%		edge[help lines] (u2)
%		edge[help lines] (w4)
%		(w4)
%		edge[help lines] (u2)
%		edge[help lines] (u3)
%		edge[help lines] (w5)
%		(w5)
%		edge[help lines] (u3)
%		edge[help lines] (w6)
%		(w6)
%		edge[help lines] (u3)
%		edge[help lines] (u1)
%		(u1)
%		edge[help lines] (u2)
%		edge[help lines] (u3)
%		(u2)
%		edge[help lines] (u3);

%		(v1)
%		edge[help lines] node[name=h1, midway, sloped, above=1pt] {} (v2)
%		edge[help lines] node[name=h2, midway, sloped, above=1pt] {} (v5)
%		edge[help lines] node[name=h3, midway, sloped, above=1pt] {} (v6)
%		edge[help lines] node[name=h4, midway, sloped, above=1pt] {} (v7)
%		(v2)
%		edge[help lines] node[name=h5, midway, sloped, above=1pt] {} (v6)
%		
%		(v3)
%		edge[help lines] node[name=h6, midway, sloped, below=2pt] {} (v2)
%		edge[help lines] node[name=h7, midway, sloped, above=2pt] {} (v4)
%		edge[help lines] node[name=h8, midway, sloped, below=2pt] {} (v6)
%		(v4)
%		edge[help lines] node[name=h9, midway, sloped, below=2pt] {} (v5)
%		edge[help lines] node[name=h10, midway, sloped, below=2pt] {} (v7)
%		(v5)
%		edge[help lines] node[name=h11, midway, sloped, above=1pt] {} (v7);
%
%\node at (h7) [yshift=-1cm]{$V$};	
%
%\node at (h7) [yshift=-1cm]{$G^\circ=(V,E)$};
%	
%\foreach \x in {1,2,...,5,7,11}
%\node [color=red] at (h\x) {$\bm{+}$};
%
%\foreach \x in {3,4,6,8,9,10}
%\node [color=red] at (h\x) {$\bm{-}$};
%\node at (h7) [yshift=-1cm]{$G=(V,E, {\color{red}\sigma})$};
\end{tikzpicture}
%
%\end{figure}
%\end{document}

==> identifying.tex <==
%\documentclass{article}
%%\usepackage[ngerman]{babel}
%%%\usepackage{fontspec}
%\usepackage{tikz}
%%\usepackage{graphics}
%%\usepackage{bm, bbm}

\usetikzlibrary[graphs, arrows, backgrounds, intersections, positioning, fit, petri, calc, shapes, decorations.pathmorphing]
%\usepgflibrary{patterns}

%\usetikzlibrary{external}
%%\tikzset{external/system call={latex \tikzexternalcheckshellescape -halt-on-error
%%-interaction=batchmode -jobname "\image" "\texsource" &&
%%dvips -o "\image".ps "\image".dvi &&
%%ps2eps "\image.ps"}}
%%\tikzexternalize
%\tikzset{external/system call={latex \tikzexternalcheckshellescape -halt-on-error
%-interaction=batchmode -jobname "\image" "\texsource";
%dvips -o "\image".ps "\image".dvi;
%ps2eps "\image.ps"}}
%\tikzexternalize

%\begin{document}
%\tikzset{blue help lines/.style={help lines,color=blue}, red help lines/.style={help lines, color=red , >=stealth', shorten <=1.5pt, shorten >=1.5pt}}
%\colorlet{labelcolor}{black!50!blue}
%\colorlet{darkred}{black!50!red}
%\colorlet{darkblue}{black!50!blue}
%%\begin{figure}
%
%\centering
\resizebox{.7\linewidth}{!}{
\begin{tikzpicture}[node distance=1cm, bend angle=30,
vertex/.style={circle,minimum size=3mm,very thick, draw=black, fill=black, inner sep=0mm}, information text/.style={fill=red!10,inner sep=1ex, font=\Large}, help lines/.style={-,color=black}]




\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=3] (a) {};
\foreach \x in {1,2,3}
\node[vertex] (a\x) at (a.corner \x) {};
%\node [label={below:$v^*$}] at (a1) {};

\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=3, xshift=2.6cm](b){};
\foreach \x in {1,2,3}
\node[vertex] (b\x) at (b.corner \x) {};

\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=3, xshift=5.2cm](c){};
\foreach \x in {1,2,3}
\node[vertex] (c\x) at (c.corner \x) {};

\node[vertex] (v1) at (a1) [yshift=3cm]{};
\node[vertex] (v2) at (b1) [yshift=3cm]{};
\node[vertex] (v3) at (c1) [yshift=3cm]{};


\path[-]
  (a1) edge [help lines] (a2)
  	   edge [help lines] (a3)
  	   edge [help lines] (v1)
  (b1) edge [help lines] (b2)
  	   edge [help lines] (b3)
  	   edge [help lines] (v2)
  (c1) edge [help lines] (c2)
  	   edge [help lines] (c3)
  	   edge [help lines] (v3)
  (a2) edge [help lines] (a3)
  (b2) edge [help lines] (b3)
  (c2) edge [help lines] (c3)	   
  (v1) edge [help lines] (v2)
  	   edge [help lines, bend right] (a2)
  (v3) edge [help lines] (v2)
  	   edge [help lines, bend left] (c3);     

\node at (a2) [label={[font=\Large]260:$x_1$}] {};
\node at (c3) [label={[font=\Large]-80:$x_2$}] {};
\node at (b1) [label={[font=\huge, yshift=-2.7cm]below:$G_1$}] {};




\begin{scope}[xshift=10cm]
\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=3] (a) {};
\foreach \x in {1,3}
\node[vertex] (a\x) at (a.corner \x) {};
%\node [label={below:$v^*$}] at (a1) {};

\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=3, xshift=2.6cm](b){};
\foreach \x in {1,2,3}
\node[vertex] (b\x) at (b.corner \x) {};

\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=3, xshift=5.2cm](c){};
\foreach \x in {1,2}
\node[vertex] (c\x) at (c.corner \x) {};

\node[vertex] (v1) at (a1) [yshift=3cm]{};
\node[vertex] (v2) at (b1) [yshift=3cm]{};
\node[vertex] (v3) at (c1) [yshift=3cm]{};


\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=3, rotate=60, yshift=-3cm](w){};
\foreach \x in {1,2,3}
\node[vertex, label={[font=\Large]below:$x$}] (w1) at (w.corner 2) {};


\path[-]
  (a1) 
  	   edge [help lines] (a3)
  	   edge [help lines] (v1)
  	   edge [help lines, bend angle=22.5, bend right] (w1)
  (b1) edge [help lines] (b2)
  	   edge [help lines] (b3)
  	   edge [help lines] (v2)
  (c1) edge [help lines] (c2)
  	   edge [help lines] (v3)
  	   edge [help lines, bend angle=22.5, bend left] (w1)
  (b2) edge [help lines] (b3)
  	   edge [help lines] (w1)
  (b3) edge [help lines] (w1)	   
  (v1) edge [help lines] (v2)
  	   edge [help lines, bend angle=45, bend right] (w1)
  (v3) edge [help lines] (v2)
  	   edge [help lines, bend angle=45, bend left] (w1);     

\node at (c1) [xshift=1.5cm, font=\huge] {$G_2$};

\end{scope}


\end{tikzpicture}}
%
%%\end{figure}
%\end{document}

==> superwheel.tex <==
%\documentclass{article}
%%\usepackage[ngerman]{babel}
%%%\usepackage{fontspec}
%\usepackage{tikz}
%%\usepackage{graphics}
%%\usepackage{bm, bbm}

\usetikzlibrary[graphs, arrows, backgrounds, intersections, positioning, fit, petri, calc, shapes, decorations.pathmorphing]
%\usepgflibrary{patterns}

%\usetikzlibrary{external}
%%\tikzset{external/system call={latex \tikzexternalcheckshellescape -halt-on-error
%%-interaction=batchmode -jobname "\image" "\texsource" &&
%%dvips -o "\image".ps "\image".dvi &&
%%ps2eps "\image.ps"}}
%%\tikzexternalize
%\tikzset{external/system call={latex \tikzexternalcheckshellescape -halt-on-error
%-interaction=batchmode -jobname "\image" "\texsource";
%dvips -o "\image".ps "\image".dvi;
%ps2eps "\image.ps"}}
%\tikzexternalize

%\begin{document}
%\tikzset{blue help lines/.style={help lines,color=blue}, red help lines/.style={help lines, color=red , >=stealth', shorten <=1.5pt, shorten >=1.5pt}}
%\colorlet{labelcolor}{black!50!blue}
%\colorlet{darkred}{black!50!red}
%\colorlet{darkblue}{black!50!blue}
%%\begin{figure}
%
%\centering
\resizebox{.35\linewidth}{!}{
\begin{tikzpicture}[node distance=1cm, bend angle=30,
vertex/.style={circle,minimum size=3mm,very thick, draw=black, fill=black, inner sep=0mm}, information text/.style={fill=red!10,inner sep=1ex, font=\Large}, help lines/.style={-,color=black}]


\node[vertex] (v1) {};

\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=3] (a) {};
\foreach \x in {1,2,3}
\node[vertex] (a\x) at (a.corner \x) {};

\node at (v1) [draw=none,minimum size=2cm,regular polygon,regular polygon sides=3, yshift=2.5cm, rotate=60] (b) {};
\foreach \x in {1,2,3}
\node[vertex] (b\x) at (b.corner \x) {};

\node at (v1) [draw=none,minimum size=2cm,regular polygon,regular polygon sides=3, yshift=-1.25cm, xshift=-2.2cm, rotate=60] (c) {};
\foreach \x in {1,2,3}
\node[vertex] (c\x) at (c.corner \x) {};

\node at (v1) [draw=none,minimum size=2cm,regular polygon,regular polygon sides=3, yshift=-1.25cm, xshift=2.2cm, rotate=60] (d) {};
\foreach \x in {1,2,3}
\node[vertex] (d\x) at (d.corner \x) {};

\path[-]

(v1) edge [help lines] (a1)
	 edge [help lines] (a2)
	 edge [help lines] (a3)
(b2) edge [help lines] (b1)
	 edge [help lines] (b3)
(c3) edge [help lines] (c1)
	 edge [help lines] (c2)
(d1) edge [help lines] (d2)
	 edge [help lines] (d3);

\begin{pgfonlayer}{background}

\node[circle, minimum size=7.5cm, draw=black, fill=black!50, fill opacity=.2] at (v1){};
\node[circle, minimum size=5.5cm, draw=black, fill=white] at (v1) {};

\end{pgfonlayer}




%\node [label={below:$v^*$}] at (a1) {};

%\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=3, xshift=2.6cm](b){};
%\foreach \x in {1,2,3}
%\node[vertex] (b\x) at (b.corner \x) {};
%
%\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=3, xshift=5.2cm](c){};
%\foreach \x in {1,2,3}
%\node[vertex] (c\x) at (c.corner \x) {};
%
%\node[vertex] (v1) at (a1) [yshift=3cm]{};
%\node[vertex] (v2) at (b1) [yshift=3cm]{};
%\node[vertex] (v3) at (c1) [yshift=3cm]{};
%
%
%\path[-]
%  (a1) edge [help lines] (a2)
%  	   edge [help lines] (a3)
%  	   edge [help lines] (v1)
%  (b1) edge [help lines] (b2)
%  	   edge [help lines] (b3)
%  	   edge [help lines] (v2)
%  (c1) edge [help lines] (c2)
%  	   edge [help lines] (c3)
%  	   edge [help lines] (v3)
%  (a2) edge [help lines] (a3)
%  (b2) edge [help lines] (b3)
%  (c2) edge [help lines] (c3)	   
%  (v1) edge [help lines] (v2)
%  	   edge [help lines, bend right] (a2)
%  (v3) edge [help lines] (v2)
%  	   edge [help lines, bend left] (c3);     
%
%\node at (a2) [label={[font=\Large]260:$x_1$}] {};
%\node at (c3) [label={[font=\Large]-80:$x_2$}] {};
%\node at (b1) [label={[font=\huge, yshift=-2.7cm]below:$G_1$}] {};


\end{tikzpicture}}
%
%%\end{figure}
%\end{document}
